Massively Parallel Minimum Spanning Tree in General Metric Spaces

We study the minimum spanning tree (MST) problem in the massively parallel computation (MPC) model. Our focus is particularly on the *strictly sublinear* regime of MPC where the space per machine is $O(n^\delta)$. Here $n$ is the number of vertices and constant $\delta \in (0, 1)$ can be made arbitrarily small. The MST problem admits a simple and folklore $O(\log n)$-round algorithm in the MPC model. When the weights can be arbitrary, this matches a conditional lower bound of $\Omega(\log n)$ which follows from a well-known 1vs2-Cycle conjecture. As such, much of the literature focuses on breaking the logarithmic barrier in more structured variants of the problem, such as when the vertices correspond to points in low- [ANOY14, STOC'14] or high-dimensional Euclidean spaces [JMNZ, SODA'24]. In this work, we focus more generally on metric spaces. Namely, all pairwise weights are provided and guaranteed to satisfy the triangle inequality, but are otherwise unconstrained. We show that for any $\varepsilon > 0$, a $(1+\varepsilon)$-approximate MST can be found in $O(\log \frac{1}{\varepsilon} + \log \log n)$ rounds, which is the first $o(\log n)$-round algorithm for finding any constant approximation in this setting. Other than being applicable to more general weight functions, our algorithm also slightly improves the $O(\log \log n \cdot \log \log \log n)$ round-complexity of [JMNZ24, SODA'24] and significantly improves its approximation from a large constant to $1+\varepsilon$. On the lower bound side, we prove that under the 1vs2-Cycle conjecture, $\Omega(\log \frac{1}{\varepsilon})$ rounds are needed for finding a $(1+\varepsilon)$-approximate MST in general metrics. It is worth noting that while many existing lower bounds in the MPC model under the 1vs2-Cycle conjecture only hold against "component stable" algorithms, our lower bound applies to *all* algorithms.

==> figs/cycle-dividing.tex <==
\begin{tikzpicture}[scale=2.5]

% Number of vertices
\def\n{15}

% Define colors for the cycles
\definecolor{lightred}{RGB}{255, 182, 193}
\definecolor{lightblue}{RGB}{173, 216, 230}
\definecolor{lightgreen}{RGB}{144, 238, 144}
\definecolor{darkred}{RGB}{200, 0, 0}
\definecolor{darkblue}{RGB}{0, 0, 139}
\definecolor{darkgreen}{RGB}{0, 100, 0}

% First figure (a)
\begin{scope}[shift={(-0.5,0)}]
    % Coordinates of the vertices on the first cycle
    \foreach \i in {0,1,...,\n} {
        \node[draw, circle, inner sep=1.5pt, fill=white, minimum size=15pt] (a\i) at ({360/\n * \i}:1) {};
    }

    % Labels inside the circles for the first cycle
    \foreach \i in {1,...,\n} {
        \node at ({360/\n * \i}:1) {\scriptsize $v_{\i}$};
    }

    % Draw edges connecting v_i to v_{i+1} for the first cycle
    \foreach \i in {1,...,\n} {
        \pgfmathtruncatemacro{\j}{mod(\i+1,\n)}
        \draw[black, thick] (a\i) to (a\j);
    }

    % Label for the first figure
    \node at (0, -1.5) {\textbf{(a)}};
\end{scope}

% Divider
\draw[dotted] (1, -1) -- (1, 1);

% Second figure (b)
\begin{scope}[shift={(2.5,0)}]
    % Coordinates of the vertices on the second cycle
    \foreach \i in {0,...,\n} {
        \node[draw, circle, inner sep=1.5pt, fill=white, minimum size=15pt] (b\i) at ({360/\n * \i}:1) {};
    }

    % Labels inside the circles for the second cycle
    \foreach \i in {0,...,\n} {
        \node at ({360/\n * \i}:1) {\scriptsize $v_{\i}$};
    }

    % Draw edges and vertices with different colors for the second cycle
    \foreach \i in {1,4,...,\n} {
        \pgfmathtruncatemacro{\j}{mod(\i+3,\n)}
        \draw[darkred, thick, bend left=20] (b\i) to (b\j);
        \node[draw, circle, inner sep=1.5pt, fill=lightred, minimum size=15pt] (b\i) at ({360/\n * \i}:1) {};
        \node at ({360/\n * \i}:1) {\scriptsize $v_{\i}$};
    }

    \foreach \i in {2,5,...,\n} {
        \pgfmathtruncatemacro{\j}{mod(\i+3,\n)}
        \draw[darkblue, thick, bend left=20] (b\i) to (b\j);
        \node[draw, circle, inner sep=1.5pt, fill=lightblue, minimum size=15pt] (b\i) at ({360/\n * \i}:1) {};
        \node at ({360/\n * \i}:1) {\scriptsize $v_{\i}$};
    }

    \foreach \i in {3,6,...,\n} {
        \pgfmathtruncatemacro{\j}{mod(\i+3,\n)}
        \draw[darkgreen, thick, bend left=20] (b\i) to (b\j);
        \node[draw, circle, inner sep=1.5pt, fill=lightgreen, minimum size=15pt] (b\i) at ({360/\n * \i}:1) {};
        \node at ({360/\n * \i}:1) {\scriptsize $v_{\i}$};
    }

    % Label for the second figure
    \node at (0, -1.5) {\textbf{(b)}};
\end{scope}

\end{tikzpicture}


==> figs/decomposition.tex <==
\begin{tikzpicture}
    % Draw the big cycle
    \node[draw, circle, minimum size=8cm, label=above:$\mathcal{P}^{\text{MPX}}_{\alpha t}$] (bigcluster) {};
    
    % Define positions for smaller circles
    \path (bigcluster) ++(180:3cm) coordinate (P1);
    \path (bigcluster) ++(108:3cm) coordinate (P2);
    \path (bigcluster) ++(36:3cm) coordinate (P3);
    \path (bigcluster) ++(-36:3cm) coordinate (P4);
    \path (bigcluster) ++(-108:3cm) coordinate (P5);
    
    % Draw and fill dashed closed curve around P1, P2, P5
    \fill[cyan, fill opacity=0.2] plot [smooth cycle, tension=1] coordinates {($(P1) + (-0.8,0)$) ($(P2) + (0.5,0.6)$) ($(P5) + (0.5,-0.6)$)};
    \draw[dashed] plot [smooth cycle, tension=1] coordinates {($(P1) + (-0.8,0)$) ($(P2) + (0.5,0.6)$) ($(P5) + (0.5,-0.6)$)};
    
    % Draw and fill dashed closed curve around P3 and P4 with additional points
    \fill[cyan, fill opacity=0.2] plot [smooth cycle, tension=1] coordinates {($(P3) + (0.9,0.1)$) ($(P3) + (-0.9,0.1)$) ($(P4) + (-0.9,-0.1)$) ($(P4) + (0.9,-0.1)$)};
    \draw[dashed] plot [smooth cycle, tension=1] coordinates {($(P3) + (0.9,0.1)$) ($(P3) + (-0.9,0.1)$) ($(P4) + (-0.9,-0.1)$) ($(P4) + (0.9,-0.1)$)};

    % Draw edges
    \draw (P2) -- (P1) node[midway, above, sloped] {$\leq t$};
    \draw (P2) -- (P1); % Second edge between P2 and P1
    \draw (P1) -- (P5);
    \draw (P3) -- (P4);

    \draw (P2) -- ($(P2) + (-1.6,1.5)$);

    \draw (P1) -- ($(P2) + (-4,-2.5)$);
    
    \draw (P3) -- ($(P3) + (+2.3,1.3)$);
    
    % Draw the nodes with white fill color on top of cyan curves
    \node[draw, circle, minimum size=1cm, fill=white] at (P1) {$\mathcal{P}^{\text{MPX}}_{t}$};
    \node[draw, circle, minimum size=1cm, fill=white] at (P2) {$\mathcal{P}^{\text{MPX}}_{t}$};
    \node[draw, circle, minimum size=1cm, fill=white] at (P3) {$\mathcal{P}^{\text{MPX}}_{t}$};
    \node[draw, circle, minimum size=1cm, fill=white] at (P4) {$\mathcal{P}^{\text{MPX}}_{t}$};
    \node[draw, circle, minimum size=1cm, fill=white] at (P5) {$\mathcal{P}^{\text{MPX}}_{t}$};
    
    
    
    % Add label inside dashed closed curve around P1, P2, P5
    \node at ($(P1) + (2.8,0)$) {$\widehat{\mathcal{P}}_t$};
    
    % Add label inside dashed closed curve around P3 and P4
    \node at ($(P1) + (6.2,0)$) {$\widehat{\mathcal{P}}_t$};
    
    
\end{tikzpicture}


==> figs/two-switch-simple.tex <==
\begin{tikzpicture}[scale=0.72, transform shape, every node/.style={font=\Large}]
    % Define colors
    \definecolor{lightblue}{RGB}{173, 216, 230}
    \definecolor{lightred}{RGB}{255, 182, 193}

    % First figure (a)
    \foreach \i in {1,...,10}
    {
        \ifthenelse{\i=1 \OR \i=2}
            { \ifthenelse{\i=2}{
            \node[draw, circle, fill=lightblue, minimum size=1.75em] (v\i) at ({360/10 * (\i - 1)}:3) {\Large $u'$};
            }{
            \node[draw, circle, fill=lightblue, minimum size=1.75em] (v\i) at ({360/10 * (\i - 1)}:3) {\Large $v'$};
            }
            }
            {\ifthenelse{\i=5 \OR \i=6}
                {
                \ifthenelse{\i=5}{
                \node[draw, circle, fill=lightred, minimum size=1.75em] (v\i) at ({360/10 * (\i - 1)}:3) {\Large $u$};
                }{
                \node[draw, circle, fill=lightred, minimum size=1.75em] (v\i) at ({360/10 * (\i - 1)}:3) {\Large $v$};
                }
                }
                {\node[draw, circle, minimum size=1.75em] (v\i) at ({360/10 * (\i - 1)}:3) {};}
            }
    }
    
    \foreach \i in {1,...,9}
    {
        \pgfmathtruncatemacro\next{\i + 1}
        \draw (v\i) -- (v\next);
    }
    \draw (v10) -- (v1);
    
    \node at (0, -4.5) {\Large \textbf{(a)}};
    
    % Divider
    \draw[dotted] (4, -4) -- (4, 4);
    
    % Second figure (b) (previously figure c)
    \begin{scope}[xshift=8cm]
        \foreach \i in {1,...,10}
        {
            \ifthenelse{\i=1 \OR \i=2}
            { \ifthenelse{\i=2}{
            \node[draw, circle, fill=lightblue, minimum size=1.75em] (v\i) at ({360/10 * (\i - 1)}:3) {\Large $u'$};
            }{
            \node[draw, circle, fill=lightblue, minimum size=1.75em] (v\i) at ({360/10 * (\i - 1)}:3) {\Large $v'$};
            }
            }
            {\ifthenelse{\i=5 \OR \i=6}
                {
                \ifthenelse{\i=5}{
                \node[draw, circle, fill=lightred, minimum size=1.75em] (v\i) at ({360/10 * (\i - 1)}:3) {\Large $u$};
                }{
                \node[draw, circle, fill=lightred, minimum size=1.75em] (v\i) at ({360/10 * (\i - 1)}:3) {\Large $v$};
                }
                }
                {\node[draw, circle, minimum size=1.75em] (v\i) at ({360/10 * (\i - 1)}:3) {};}
            }
        }
        
        \foreach \i in {1,...,9}
        {
            \pgfmathtruncatemacro\next{\i + 1}
            \ifthenelse{\i=1 \OR \i=5}
                {}
                {\draw (v\i) -- (v\next);}
        }
        \draw (v10) -- (v1);
        
        \draw (v1) -- (v6);
        \draw (v2) -- (v5);
        
        \node at (0, -4.5) {\Large \textbf{(b)}};
    \end{scope}
\end{tikzpicture}


==> figs/two-switch-two-cycles.tex <==
\begin{tikzpicture}[scale=0.5, transform shape, every node/.style={font=\Large}]
    % Define colors
    \definecolor{lightblue}{RGB}{173, 216, 230}
    \definecolor{lightred}{RGB}{255, 182, 193}

    % First figure (a)
    \foreach \i in {1,...,10}
    {
        \ifthenelse{\i=1 \OR \i=2}
            {\node[draw, circle, fill=lightblue, minimum size=1.5em] (v\i) at ({-18 + 360/10 * (\i - 1)}:3) {\Large $v_{\i}$};}
            {\node[draw, circle, minimum size=1.5em] (v\i) at ({-18 + 360/10 * (\i - 1)}:3) {\Large $v_{\i}$};}
    }
    
    \foreach \i in {1,...,9}
    {
        \pgfmathtruncatemacro\next{\i + 1}
        \draw (v\i) -- (v\next);
    }
    \draw (v10) -- (v1);
    
    \begin{scope}[xshift=8cm]
        \foreach \i [evaluate=\i as \j using int(\i+10)] in {1,...,10}
        {
            \ifthenelse{\j=15 \OR \j=16}
                {\node[draw, circle, fill=lightred, minimum size=1.5em] (v\j) at ({18 + 360/10 * (\i - 1)}:3) {\Large $v_{\j}$};}
                {\node[draw, circle, minimum size=1.5em] (v\j) at ({18 + 360/10 * (\i - 1)}:3) {\Large $v_{\j}$};}
        }
        
        \foreach \i in {11,...,19}
        {
            \pgfmathtruncatemacro\next{\i + 1}
            \draw (v\i) -- (v\next);
        }
        \draw (v20) -- (v11);
    \end{scope}
    
    \node at (4, -6) {\Large \textbf{(a)}};
    
    % Divider
    \draw[dotted] (12, -6) -- (12, 6);
    
    % Second figure (b)
    \begin{scope}[xshift=16cm]
        % First cycle
        \foreach \i in {1,...,10}
        {
            \ifthenelse{\i=1 \OR \i=2}
                {\node[draw, circle, fill=lightblue, minimum size=1.5em] (v\i) at ({-18 + 360/10 * (\i - 1)}:3) {\Large $v_{\i}$};}
                {\node[draw, circle, minimum size=1.5em] (v\i) at ({-18 + 360/10 * (\i - 1)}:3) {\Large $v_{\i}$};}
        }
        
        \foreach \i in {1,...,9}
        {
            \pgfmathtruncatemacro\next{\i + 1}
            \ifthenelse{\i=1 \OR \i=2}
                {}
                {\draw (v\i) -- (v\next);}
        }
        \draw (v10) -- (v1);
        
        % Second cycle
        \begin{scope}[xshift=8cm]
            \foreach \i [evaluate=\i as \j using int(\i+10)] in {1,...,10}
            {
                \ifthenelse{\j=15 \OR \j=16}
                    {\node[draw, circle, fill=lightred, minimum size=1.5em] (v\j) at ({18 + 360/10 * (\i - 1)}:3) {\Large $v_{\j}$};}
                    {\node[draw, circle, minimum size=1.5em] (v\j) at ({18 + 360/10 * (\i - 1)}:3) {\Large $v_{\j}$};}
            }
            
            \foreach \i in {11,...,19}
            {
                \pgfmathtruncatemacro\next{\i + 1}
                \ifthenelse{\i=15 \OR \i=16}
                    {}
                    {\draw (v\i) -- (v\next);}
            }
            \draw (v20) -- (v11);
        \end{scope}
        
        \draw (v1) -- (v16);
        \draw (v2) -- (v15);
        \draw (v2) -- (v3);
        \draw (v16) -- (v17);
        
        \node at (4, -6) {\Large \textbf{(b)}};
    \end{scope}
\end{tikzpicture}


==> figs/two-switch.tex <==
\begin{tikzpicture}[scale=0.72, transform shape, every node/.style={font=\Large}]
    % Define colors
    \definecolor{lightblue}{RGB}{173, 216, 230}
    \definecolor{lightred}{RGB}{255, 182, 193}

    % First figure (a)
    \foreach \i in {1,...,10}
    {
        \ifthenelse{\i=1 \OR \i=2}
            {\node[draw, circle, fill=lightblue, minimum size=1.5em] (v\i) at ({360/10 * (\i - 1)}:3) {\Large $v_{\i}$};}
            {\ifthenelse{\i=5 \OR \i=6}
                {\node[draw, circle, fill=lightred, minimum size=1.5em] (v\i) at ({360/10 * (\i - 1)}:3) {\Large $v_{\i}$};}
                {\node[draw, circle, minimum size=1.5em] (v\i) at ({360/10 * (\i - 1)}:3) {\Large $v_{\i}$};}
            }
    }
    
    \foreach \i in {1,...,9}
    {
        \pgfmathtruncatemacro\next{\i + 1}
        \draw (v\i) -- (v\next);
    }
    \draw (v10) -- (v1);
    
    \node at (0, -4.5) {\Large \textbf{(a)}};
    
    % Divider
    \draw[dotted] (4, -4) -- (4, 4);
    
    % Second figure (b)
    \begin{scope}[xshift=8cm]
        \foreach \i in {1,...,10}
        {
            \ifthenelse{\i=1 \OR \i=2}
                {\node[draw, circle, fill=lightblue, minimum size=1.5em] (v\i) at ({360/10 * (\i - 1)}:3) {\Large $v_{\i}$};}
                {\ifthenelse{\i=5 \OR \i=6}
                    {\node[draw, circle, fill=lightred, minimum size=1.5em] (v\i) at ({360/10 * (\i - 1)}:3) {\Large $v_{\i}$};}
                    {\node[draw, circle, minimum size=1.5em] (v\i) at ({360/10 * (\i - 1)}:3) {\Large $v_{\i}$};}
                }
        }
        
        \foreach \i in {1,...,9}
        {
            \pgfmathtruncatemacro\next{\i + 1}
            \ifthenelse{\i=1 \OR \i=5}
                {}
                {\draw (v\i) -- (v\next);}
        }
        \draw (v10) -- (v1);
        
        \draw (v1) -- (v5);
        \draw (v2) -- (v6);
        
        \node at (0, -4.5) {\Large \textbf{(b)}};
    \end{scope}
    
    % Divider
    \draw[dotted] (12, -4) -- (12, 4);
    
    % Third figure (c)
    \begin{scope}[xshift=16cm]
        \foreach \i in {1,...,10}
        {
            \ifthenelse{\i=1 \OR \i=2}
                {\node[draw, circle, fill=lightblue, minimum size=1.5em] (v\i) at ({360/10 * (\i - 1)}:3) {\Large $v_{\i}$};}
                {\ifthenelse{\i=5 \OR \i=6}
                    {\node[draw, circle, fill=lightred, minimum size=1.5em] (v\i) at ({360/10 * (\i - 1)}:3) {\Large $v_{\i}$};}
                    {\node[draw, circle, minimum size=1.5em] (v\i) at ({360/10 * (\i - 1)}:3) {\Large $v_{\i}$};}
                }
        }
        
        \foreach \i in {1,...,9}
        {
            \pgfmathtruncatemacro\next{\i + 1}
            \ifthenelse{\i=1 \OR \i=5}
                {}
                {\draw (v\i) -- (v\next);}
        }
        \draw (v10) -- (v1);
        
        \draw (v1) -- (v6);
        \draw (v2) -- (v5);
        
        \node at (0, -4.5) {\Large \textbf{(c)}};
    \end{scope}
\end{tikzpicture}
